CoT Information: Improved Sample Complexity under Chain-of-Thought Supervision

Learning complex functions that involve multi-step reasoning poses a significant challenge for standard supervised learning from input-output examples. Chain-of-thought (CoT) supervision, which provides intermediate reasoning steps together with the final output, has emerged as a powerful empirical technique, underpinning much of the recent progress in the reasoning capabilities of large language models. This paper develops a statistical theory of learning under CoT supervision. A key characteristic of the CoT setting, in contrast to standard supervision, is the mismatch between the training objective (CoT risk) and the test objective (end-to-end risk). A central part of our analysis, distinguished from prior work, is explicitly linking those two types of risk to achieve sharper sample complexity bounds. This is achieved via the *CoT information measure* $\mathcal{I}_{\mathcal{D}, h_\star}^{\mathrm{CoT}}(\epsilon; \calH)$, which quantifies the additional discriminative power gained from observing the reasoning process. The main theoretical results demonstrate how CoT supervision can yield significantly faster learning rates compared to standard E2E supervision. Specifically, it is shown that the sample complexity required to achieve a target E2E error $\epsilon$ scales as $d/\mathcal{I}_{\mathcal{D}, h_\star}^{\mathrm{CoT}}(\epsilon; \calH)$, where $d$ is a measure of hypothesis class complexity, which can be much faster than standard $d/\epsilon$ rates. Information-theoretic lower bounds in terms of the CoT information are also obtained. Together, these results suggest that CoT information is a fundamental measure of statistical complexity for learning under chain-of-thought supervision.

==> figs/capacity_fig.tex <==
\begin{tikzpicture}
    \begin{axis}[ % Start of axis options
        % --- Declare function ---
        declare function={ N=1000; }, 
        % --- Axis options ---
        % title={Plot ...}, % Optional title
        xlabel={$e$},                                     % X-axis label
        ylabel={$C_Q$},                                   % Y-axis label
        xmode=log,                                        % Logarithmic x-axis
        xmin=0.0001,                                       % Min x-value
        xmax=1,                                           % Max x-value
        ymin=0,                                           % Min y-value 
        domain=0.0001:0.999,                               % Calculation domain
        samples=150,                                      % Number of points
        % --- Grid setting updated ---
        grid=both,                                        % Show both major and minor grid lines << CHANGE HERE
        % minor tick num=9,                                 % Explicitly sets 9 minor ticks between major log ticks (usually default)
        % --- Other options ---
        legend pos=north east,                            % Legend position
        axis lines=left,                                  % Axis lines style
        width=4in,                                       % Plot width
        height=2.5in,                                       % Plot height
    ] % End of axis options
        
        % Plot the function
        \addplot [RoyalBlue, thick] {(1-x) * ln(1 + N*(1-x)/x)}; 

        % Add legend entry
        % \addlegendentry{$N = \pgfmathprintnumber{N}$} 
        
    \end{axis}
\end{tikzpicture}

==> figs/diagrams/cot_cartoon_example_compact.tex <==
\begin{tikzpicture}[
    % Default vertical and horizontal distance between node centers/anchors
    node distance=1cm and 2cm,
    % Base style for all content boxes
    base_box/.style={
        draw,
        rectangle,
        rounded corners,
        minimum height=2.5cm,
        align=center
    },
    % Style for input boxes (x)
    input_style/.style={
        base_box,
        text width=3.2cm,
        fill=ForestGreen!30 % User's chosen color
    },
    % Style for the CoT box (z)
    cot_style/.style={
        base_box,
        text width=10.0cm,
        fill=RoyalBlue!30 % User's chosen color
    },
    % Style for output boxes (y)
    output_style/.style={
        base_box,
        text width=3.2cm,
        fill=BrickRed!30 % User's chosen color
    },
    % Style for column labels (below the boxes)
    col_label/.style={font=\bfseries\itshape, node distance=0.5cm, align=center},
    % Style for supervision labels (above the boxes/arrows)
    supervision_label_style/.style={font=\bfseries\itshape, align=center}
]

% Define content for x, y, z using the macros from the preamble
% (Preamble is in a separate document, ID: tikz_preamble_updated_may07)
\newcommand{\xcontent}{\prompt{Which is larger, 8.9 or 8.10?}}
\newcommand{\ycontent}{\answer{8.9}}
\newcommand{\zcontent}{\cotz{Compare the numbers as decimals, with 8.9 written as 8.90 and where 8.10 already has two decimal places. Then compare them digit by digit. The numbers agree in the first digit. But 9 is larger than 1 in the tenths place, so 8.9 is larger than 8.10.}}

% Main row of nodes: x -> z -> y
% x_node: Input node
\node[input_style] (x_node) {\xcontent};
% z_node: CoT node, positioned to the right of x_node
\node[cot_style, right=of x_node] (z_node) {\zcontent};
% y_node: Output node, positioned to the right of z_node
\node[output_style, right=of z_node] (y_node) {\ycontent};

% Column Labels (underneath the main row nodes)
\node[col_label, below=of x_node] (xlabel) {$x$\\ Input};
\node[col_label, below=of z_node] (zlabel) {$z$\\ CoT};
\node[col_label, below=of y_node] (ylabel) {$y$\\ Output};

% "CoT Supervision" Label - Placed above the z_node
\node[supervision_label_style, above=0.2cm of z_node.north] (cot_supervision_label) {CoT Supervision};

% Arrows
% E2E supervision: x -> y (long upward curved arrow, bypassing z)
% The label "End-to-End Supervision" is placed midway along this arrow.
% \draw[-{Stealth[length=2mm, width=2mm]}, very thick]
%     (x_node.north) to[bend left=40] % 'bend left' creates an upward curve
%     node[midway, above=2mm, supervision_label_style] {End-to-End Supervision}
%     (y_node.north);
\draw[-{Stealth[length=2mm, width=2mm]}, very thick]
    (x_node.north) -- ++(0,1.5cm) % Go up by 0.8cm from x_node.north
    coordinate (e2e_top_left) % Define a coordinate at the top-left bend
    -- (e2e_top_left -| y_node.north) % Go right, to be vertically aligned with y_node.north, at same height as e2e_top_left
    coordinate (e2e_top_right) % Define a coordinate at the top-right bend
    node[midway, above=2mm, supervision_label_style] {End-to-End Supervision} % Place label on this horizontal segment
    -- (y_node.north); % Go down to y_node.north

% CoT supervision arrows: x -> z -> y (straight arrows below the E2E path)
\draw[-{Stealth[length=2mm, width=2mm]}, very thick] (x_node.east) -- (z_node.west);
\draw[-{Stealth[length=2mm, width=2mm]}, very thick] (z_node.east) -- (y_node.west);

\end{tikzpicture}


==> figs/diagrams/cotcons_dynamic_diagram.tex <==
\begin{tikzpicture}[
    scale=1.0, transform shape
  ]
    % \tikzset should be defined in the preamble or here
    \tikzset{
      hypothesis/.style={draw, very thick, minimum size=4cm}, % Square for H
      hstar/.style={fill, circle, inner sep=1.5pt},           % Dot for h*
      e2econs/.style={draw, thick, Red!80!black, fill=OrangeRed!50, opacity=0.7}, % Style for E2E circle
      cotcons/.style={draw, thick, RoyalBlue!80!black, fill=RoyalBlue!50, opacity=0.7}, % Style for CoT circle
      % Styles for radius lines (NEW/REVISED)
      e2e_radiusline/.style={
          draw=Red!80!black, % Match E2E border color
          % dashed,
          thin,
          -{Latex[length=1.5mm, width=1mm]} % Arrow tip
          },
      cot_radiusline/.style={
          draw=RoyalBlue!80!black, % Match CoT border color
          % dashed,
          % thin,
          -{Latex[length=1.5mm, width=1mm]} % Arrow tip
          }
    }
    
    % Definitions (same as before, unless you want to adjust spacing)
    \def\Hsize{2}
    \def\BaseRadius{1.8}
    \def\PanelShift{5cm}
    \def\LegendXShift{1cm}
    \def\LegendYShift{1cm}
    \def\LegendItemSep{0.7cm}
    \def\LegendCircleRadius{5pt}
    \def\LegendTextOffset{6pt}
    \def\RadiusAngleEtwoE{45} % Keep angles defined previously
    \def\RadiusAngleCoT{-60}
    \def\LegendLineLength{0.6cm} % Define length for legend line representation

  % --- Panel 1: m=1 ---
  \begin{scope}[shift={(0,0)}]
    \node[hypothesis, label={[anchor=north east]north east:$\calH$}] (H1) at (0,0) {};
    \def\E2ERadiusOne{\BaseRadius/1}
    \def\CoTRadiusOne{\BaseRadius/1.25}
    % Draw filled circles
    \path[e2econs] (0,0) circle (\E2ERadiusOne);
    \path[cotcons] (0,0) circle (\CoTRadiusOne);
    % Add radius lines (using new styles)
    \draw[e2e_radiusline] (0,0) -- ($(0,0) + (\RadiusAngleEtwoE:\E2ERadiusOne)$); % E2E radius line
    \draw[cot_radiusline] (0,0) -- ($(0,0) + (\RadiusAngleCoT:\CoTRadiusOne)$); % CoT radius line
    % Draw reference hypothesis h* on top
    \node[hstar] (hstar1) at (0,0) {};
  \end{scope}

  % --- Panel 2: m=2 ---
  \begin{scope}[shift={(\PanelShift,0)}]
    \node[hypothesis, label={[anchor=north east]north east:$\calH$}] (H2) at (0,0) {};
    \def\E2ERadiusTwo{\BaseRadius/1.25}
    \def\CoTRadiusTwo{\BaseRadius/2}
    % Draw filled circles
    \path[e2econs] (0,0) circle (\E2ERadiusTwo);
    \path[cotcons] (0,0) circle (\CoTRadiusTwo);
    % Add radius lines (using new styles)
    \draw[e2e_radiusline] (0,0) -- ($(0,0) + (\RadiusAngleEtwoE:\E2ERadiusTwo)$); % E2E radius line
    \draw[cot_radiusline] (0,0) -- ($(0,0) + (\RadiusAngleCoT:\CoTRadiusTwo)$); % CoT radius line
    % Draw reference hypothesis h* on top
    \node[hstar] (hstar2) at (0,0) {};
  \end{scope}

  % --- Panel 3: m=4 ---
  \begin{scope}[shift={(2*\PanelShift,0)}]
    \node[hypothesis, label={[anchor=north east]north east:$\calH$}] (H3) at (0,0) {};
    \def\E2ERadiusFour{\BaseRadius/2}
    \def\CoTRadiusFour{\BaseRadius/6}
    % Draw filled circles
    \path[e2econs] (0,0) circle (\E2ERadiusFour);
    \path[cotcons] (0,0) circle (\CoTRadiusFour);
     % Add radius lines (using new styles)
    \draw[e2e_radiusline] (0,0) -- ($(0,0) + (\RadiusAngleEtwoE:\E2ERadiusFour)$); % E2E radius line
    \draw[cot_radiusline] (0,0) -- ($(0,0) + (\RadiusAngleCoT:\CoTRadiusFour)$); % CoT radius line
    % Draw reference hypothesis h* on top
    \node[hstar] (hstar3) at (0,0) {};
  \end{scope}

  % --- Legend (Added radius line entries) ---
  \coordinate (legend_anchor) at ($(H3.east) + (\LegendXShift, \LegendYShift)$);

  % hstar Legend Item
  \coordinate (hstar_item_pos) at (legend_anchor);
  \node[hstar] at (hstar_item_pos) {};
  \node[right=\LegendTextOffset of hstar_item_pos, anchor=west, black] (hstar_text) {$\hstar$};

  % E2E Legend Item
  \coordinate (e2e_item_pos) at ([yshift=-\LegendItemSep]hstar_item_pos);
  \path[e2econs] (e2e_item_pos) circle (\LegendCircleRadius);
  \node[right=\LegendTextOffset of e2e_item_pos, anchor=west, black] (e2e_text) {$\EtECons(S_m; \calH)$};

  % CoT Legend Item
  \coordinate (cot_item_pos) at ([yshift=-\LegendItemSep]e2e_item_pos);
  \path[cotcons] (cot_item_pos) circle (\LegendCircleRadius);
  \node[right=\LegendTextOffset of cot_item_pos, anchor=west, black] (cot_text) {$\CoTCons(S_m; \calH)$};

  % E2E Radius Legend Item
  \coordinate (e2e_radius_item_pos) at ([yshift=-\LegendItemSep, xshift=-6pt]cot_item_pos);
  % Draw representation (short horizontal line with style)
  \draw[e2e_radiusline] (e2e_radius_item_pos) -- ++(\LegendLineLength, 0);
  % Add text label
  % \node[right=18pt of e2e_radius_item_pos, anchor=west, black] (e2e_radius_text) {$r_{\EtECons} \asymp d/m$};
  \node[right=18pt of e2e_radius_item_pos, anchor=west, black] (e2e_radius_text) {$\epsilon \asymp d/m$};

  % CoT Radius Legend Item
  \coordinate (cot_radius_item_pos) at ([yshift=-\LegendItemSep]e2e_radius_item_pos);
  % Draw representation
  \draw[cot_radiusline] (cot_radius_item_pos) -- ++(\LegendLineLength, 0);
  % Add text label
  \node[right=18pt of cot_radius_item_pos, anchor=west, black] (cot_radius_text) {$\epsilon \asymp (\cotinfo)^{-1}(d/m)$};
  % \node[right=18pt of cot_radius_item_pos, anchor=west, black] (cot_radius_text) {$r_{\CoTCons} \asymp (\cotinfo_{\calD})^{-1}(d/m)$};

  % Legend Title (Adjusted vertical position slightly)
  \node[anchor=south] at ([yshift=0.15cm, xshift=0.25cm]hstar_text.north -| hstar_item_pos) {\textbf{Legend}};


  % --- Arrow indicating increasing sample size ---
  \draw [-{Stealth[length=3mm]}, thick] ($(H1.south) + (\PanelShift*0.5, -0.75cm)$) -- ($(H3.south) + (-\PanelShift*0.5, -0.75cm)$)
        node[midway, below=2mm] {Increasing Sample Size $m$};

\end{tikzpicture}

==> figs/simulation_figs/DFA_S4A2L10_learning/DFA_transition_diagram.tex <==
    \begin{tikzpicture}[
        ->, % makes the edges directed
        >=Stealth, % makes the arrow heads nicer (using Stealth from arrows.meta)
        shorten >=1pt, % don't touch the arrow head to the node
        auto,
        node distance=1cm and 1.5cm, % Default vertical and horizontal node distances for relative positioning like "above right=of"
        thick % line style for paths
    ]
    
        % Define state styles
        \tikzstyle{stateblue}=[state, fill=NavyBlue, text=white]
        \tikzstyle{stategray}=[state, fill=CadetBlue, text=white]
        \tikzstyle{stategreen}=[state, accepting, fill=Green, text=white]
    
        % Define nodes with positions aiming to match the image
        % q0 (bottom-left, blue, initial)
        \node[initial, initial where=below, stateblue] (q0) {$0$};
    
        % q1 (bottom-right, gray)
        \node[stategray, right=2.8cm of q0] (q1) {$1$};
    
        % q3 (middle-left, green, accepting) - positioned relative to q0
        \node[stategreen, above=1.8cm of q0] (q3) {$3$};
    
        % q2 (top, gray) - positioned relative to q3 to be above and to its right
        \node[stategray, right=2.8cm of q3] (q2) {$2$};
    
    
        % Define transitions
        \path (q0) edge [bend left=20] node[fill=white, inner sep=1.5pt, auto=false] {0} (q1)
                     edge              node[fill=white, inner sep=1.5pt, auto=false] {1} (q3);
    
        \path (q1) edge [bend left=20] node[fill=white, inner sep=1.5pt, auto=false] {0} (q0)
                     edge              node[fill=white, inner sep=1.5pt, auto=false] {1} (q3);
    
        \path (q2) edge [bend left=20] node[fill=white, inner sep=1.5pt, auto=false] {0} (q3)
                     edge              node[fill=white, inner sep=1.5pt, auto=false] {1} (q1);
    
        \path (q3) edge [loop, out=180, in=90, distance=1.1cm] node[fill=white, inner sep=1.5pt, auto=false] {0} (q3) % Loop on q3 (0)
                     edge [bend left=20] node[fill=white, inner sep=1.5pt, auto=false] {1} (q2);
    
    \end{tikzpicture}
